Path Planning with Uncertainty for Aircraft Under Threat of Detection from Ground-Based Radar

Mission planners for aircraft operating under threat of detection by ground-based radar systems are concerned with the probability of detection. Current path planning methods for such scenarios consider the aircraft pose, radar position, and radar parameters to be deterministic and known. This paper presents a framework for incorporating uncertainty in these quantities into a radar detection model that is used by a path planner. The developed path planner evaluates the radar detection risk in the presence of uncertainties and uses linear covariance analysis to efficiently generate error budgets. The error budgets identify the contribution of each source of uncertainty (e.g., sensor measurement noise, radar position uncertainty) to the overall variability in the probability of detection. The framework is applied to a modified visibility graph path planner that uses the detection risk and its variability to calculate path adjustments, which maintain the detection risk below a specified threshold. The results show that the framework is effective at providing actionable information to the mission planner that improves the final planned path and reduces the detection risk.

==> figures/radar_expan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp023325246697933677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.64,134.38) -- (120,140) -- (114.38,145.36) -- (109.02,139.74) -- cycle ;
%Shape: Regular Polygon [id:dp6097036450403457] 
\draw   (166.16,156.92) -- (146.27,184.02) -- (114.25,194.26) -- (82.33,183.72) -- (62.71,156.43) -- (62.86,122.82) -- (82.75,95.72) -- (114.77,85.48) -- (146.69,96.02) -- (166.32,123.31) -- cycle ;
%Straight Lines [id:da387145519385504] 
\draw    (82.75,95.72) -- (114.51,139.87) ;
%Straight Lines [id:da23423903589544826] 
\draw    (114.77,85.48) -- (114.51,139.87) ;
%Straight Lines [id:da9833655198505429] 
\draw    (146.69,96.02) -- (114.51,139.87) ;
%Straight Lines [id:da14710595223150236] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75.5,85.5) -- (114.51,139.87) ;
%Straight Lines [id:da1991884179943464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (93,74) -- (114.51,139.87) ;
%Straight Lines [id:da8379968787228143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (115.5,68) -- (114.51,139.87) ;
%Straight Lines [id:da30655944813984193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (135.5,73) -- (114.51,139.87) ;
%Straight Lines [id:da9878332445460132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (114.51,139.87) -- (151.5,89) ;
%Straight Lines [id:da937270555926212] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (61.5,102.5) -- (114.51,139.87) ;
%Straight Lines [id:da3980130155907624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (114.51,139.87) -- (163.5,101.5) ;
%Straight Lines [id:da1786076311072804] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (62.86,122.82) -- (61.5,102.5) ;
%Straight Lines [id:da26647644854068364] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (61.5,102.5) -- (75.5,85.5) ;
%Straight Lines [id:da40711255544779545] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (75.5,85.5) -- (93,74) ;
%Straight Lines [id:da9354835133536552] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (93,74) -- (115.5,68) ;
%Straight Lines [id:da8479596157120306] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (115.5,68) -- (135.5,73) ;
%Straight Lines [id:da6598012804249338] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (135.5,73) -- (151.5,89) ;
%Straight Lines [id:da7735620978333337] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (151.5,89) -- (163.5,101.5) ;
%Straight Lines [id:da8020469018721017] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (163.5,101.5) -- (166.32,123.31) ;
%Shape: Circle [id:dp46394116805848995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.36,122.82) .. controls (60.36,121.44) and (61.48,120.32) .. (62.86,120.32) .. controls (64.24,120.32) and (65.36,121.44) .. (65.36,122.82) .. controls (65.36,124.2) and (64.24,125.32) .. (62.86,125.32) .. controls (61.48,125.32) and (60.36,124.2) .. (60.36,122.82) -- cycle ;
%Shape: Circle [id:dp7962635600944226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,95.72) .. controls (80.25,94.34) and (81.37,93.22) .. (82.75,93.22) .. controls (84.13,93.22) and (85.25,94.34) .. (85.25,95.72) .. controls (85.25,97.1) and (84.13,98.22) .. (82.75,98.22) .. controls (81.37,98.22) and (80.25,97.1) .. (80.25,95.72) -- cycle ;
%Shape: Circle [id:dp40777302099178714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.27,85.48) .. controls (112.27,84.1) and (113.39,82.98) .. (114.77,82.98) .. controls (116.15,82.98) and (117.27,84.1) .. (117.27,85.48) .. controls (117.27,86.86) and (116.15,87.98) .. (114.77,87.98) .. controls (113.39,87.98) and (112.27,86.86) .. (112.27,85.48) -- cycle ;
%Shape: Circle [id:dp5273576662199344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.19,96.02) .. controls (144.19,94.64) and (145.31,93.52) .. (146.69,93.52) .. controls (148.07,93.52) and (149.19,94.64) .. (149.19,96.02) .. controls (149.19,97.4) and (148.07,98.52) .. (146.69,98.52) .. controls (145.31,98.52) and (144.19,97.4) .. (144.19,96.02) -- cycle ;
%Shape: Circle [id:dp7467218940646312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.82,123.31) .. controls (163.82,121.93) and (164.93,120.81) .. (166.32,120.81) .. controls (167.7,120.81) and (168.82,121.93) .. (168.82,123.31) .. controls (168.82,124.69) and (167.7,125.81) .. (166.32,125.81) .. controls (164.93,125.81) and (163.82,124.69) .. (163.82,123.31) -- cycle ;
%Shape: Circle [id:dp04640718810416922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.21,156.43) .. controls (60.21,155.05) and (61.32,153.93) .. (62.71,153.93) .. controls (64.09,153.93) and (65.21,155.05) .. (65.21,156.43) .. controls (65.21,157.81) and (64.09,158.93) .. (62.71,158.93) .. controls (61.32,158.93) and (60.21,157.81) .. (60.21,156.43) -- cycle ;
%Shape: Circle [id:dp8147197297163609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.83,183.72) .. controls (79.83,182.34) and (80.95,181.22) .. (82.33,181.22) .. controls (83.72,181.22) and (84.83,182.34) .. (84.83,183.72) .. controls (84.83,185.1) and (83.72,186.22) .. (82.33,186.22) .. controls (80.95,186.22) and (79.83,185.1) .. (79.83,183.72) -- cycle ;
%Shape: Circle [id:dp6539351369802728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.75,194.26) .. controls (111.75,192.88) and (112.87,191.76) .. (114.25,191.76) .. controls (115.63,191.76) and (116.75,192.88) .. (116.75,194.26) .. controls (116.75,195.64) and (115.63,196.76) .. (114.25,196.76) .. controls (112.87,196.76) and (111.75,195.64) .. (111.75,194.26) -- cycle ;
%Shape: Circle [id:dp6464423690113836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.77,184.02) .. controls (143.77,182.64) and (144.89,181.52) .. (146.27,181.52) .. controls (147.65,181.52) and (148.77,182.64) .. (148.77,184.02) .. controls (148.77,185.4) and (147.65,186.52) .. (146.27,186.52) .. controls (144.89,186.52) and (143.77,185.4) .. (143.77,184.02) -- cycle ;
%Shape: Circle [id:dp5267154299373071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.66,156.92) .. controls (163.66,155.54) and (164.78,154.42) .. (166.16,154.42) .. controls (167.54,154.42) and (168.66,155.54) .. (168.66,156.92) .. controls (168.66,158.3) and (167.54,159.42) .. (166.16,159.42) .. controls (164.78,159.42) and (163.66,158.3) .. (163.66,156.92) -- cycle ;
%Shape: Circle [id:dp20456442368305638] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (59,102.5) .. controls (59,101.12) and (60.12,100) .. (61.5,100) .. controls (62.88,100) and (64,101.12) .. (64,102.5) .. controls (64,103.88) and (62.88,105) .. (61.5,105) .. controls (60.12,105) and (59,103.88) .. (59,102.5) -- cycle ;
%Shape: Circle [id:dp44086095341278053] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (73,85.5) .. controls (73,84.12) and (74.12,83) .. (75.5,83) .. controls (76.88,83) and (78,84.12) .. (78,85.5) .. controls (78,86.88) and (76.88,88) .. (75.5,88) .. controls (74.12,88) and (73,86.88) .. (73,85.5) -- cycle ;
%Shape: Circle [id:dp18248770603348552] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (90.5,74) .. controls (90.5,72.62) and (91.62,71.5) .. (93,71.5) .. controls (94.38,71.5) and (95.5,72.62) .. (95.5,74) .. controls (95.5,75.38) and (94.38,76.5) .. (93,76.5) .. controls (91.62,76.5) and (90.5,75.38) .. (90.5,74) -- cycle ;
%Shape: Circle [id:dp5370706478147966] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (113,68) .. controls (113,66.62) and (114.12,65.5) .. (115.5,65.5) .. controls (116.88,65.5) and (118,66.62) .. (118,68) .. controls (118,69.38) and (116.88,70.5) .. (115.5,70.5) .. controls (114.12,70.5) and (113,69.38) .. (113,68) -- cycle ;
%Shape: Circle [id:dp09850748397675102] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (133,73) .. controls (133,71.62) and (134.12,70.5) .. (135.5,70.5) .. controls (136.88,70.5) and (138,71.62) .. (138,73) .. controls (138,74.38) and (136.88,75.5) .. (135.5,75.5) .. controls (134.12,75.5) and (133,74.38) .. (133,73) -- cycle ;
%Shape: Circle [id:dp33714967506713234] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (149,89) .. controls (149,87.62) and (150.12,86.5) .. (151.5,86.5) .. controls (152.88,86.5) and (154,87.62) .. (154,89) .. controls (154,90.38) and (152.88,91.5) .. (151.5,91.5) .. controls (150.12,91.5) and (149,90.38) .. (149,89) -- cycle ;
%Shape: Circle [id:dp9151097393690273] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (161,101.5) .. controls (161,100.12) and (162.12,99) .. (163.5,99) .. controls (164.88,99) and (166,100.12) .. (166,101.5) .. controls (166,102.88) and (164.88,104) .. (163.5,104) .. controls (162.12,104) and (161,102.88) .. (161,101.5) -- cycle ;

% Text Node
\draw (116.51,142.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize radar}};
% Text Node
\draw (156.5,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize original}
\end{center}

\end{minipage}};
% Text Node
\draw (152,68.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize expanded}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/radar_xy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3425513975196144] 
\draw    (146,241) -- (146,133) ;
\draw [shift={(146,131)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7387825232985139] 
\draw    (146,241) -- (264,241) ;
\draw [shift={(266,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp657006035048564] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (263.17,105.53) -- (320.08,86.24) -- (323.29,95.71) -- (266.38,115.01) -- cycle ;
%Shape: Circle [id:dp05377977243413867] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (316.95,92.58) .. controls (316.06,89.96) and (317.46,87.13) .. (320.08,86.24) .. controls (322.69,85.35) and (325.53,86.75) .. (326.42,89.37) .. controls (327.31,91.98) and (325.91,94.82) .. (323.29,95.71) .. controls (320.68,96.6) and (317.84,95.2) .. (316.95,92.58) -- cycle ;
%Shape: Half Frame [id:dp8259964541100322] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (308.1,95.19) -- (291.93,132.17) -- (288.41,122.93) -- (298.68,99.45) -- (275.63,89.38) -- (271.81,79.32) -- cycle ;
%Shape: Diagonal Stripe [id:dp6793600857980076] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.17,109.95) -- (268.87,123.66) -- (259.73,96.14) -- (274.13,103.8) -- cycle ;
%Straight Lines [id:da06808538152572452] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293.23,100.62) -- (293.23,62.62) ;
\draw [shift={(293.23,60.62)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6634380532555486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293.23,100.62) -- (331.23,100.62) ;
\draw [shift={(333.23,100.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4779799555380675] 
\draw    (293.23,100.62) -- (323.14,89.93) -- (362.12,76.01) ;
\draw [shift={(364,75.33)}, rotate = 160.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp8818629584090831] 
\draw  [draw opacity=0] (293.99,83.13) .. controls (301.4,83.46) and (307.58,88.68) .. (309.57,95.73) -- (293.23,100.62) -- cycle ; \draw   (293.99,83.13) .. controls (301.4,83.46) and (307.58,88.68) .. (309.57,95.73) ;
%Straight Lines [id:da7624498539857514] 
\draw    (293.23,100.62) -- (200,200) ;
%Shape: Arc [id:dp8397165372919599] 
\draw  [draw opacity=0] (199.61,180) .. controls (199.74,180) and (199.87,180) .. (200,180) .. controls (205.39,180) and (210.46,181.42) .. (214.83,183.92) -- (200,210) -- cycle ; \draw   (199.61,180) .. controls (199.74,180) and (199.87,180) .. (200,180) .. controls (205.39,180) and (210.46,181.42) .. (214.83,183.92) ;
%Shape: Arc [id:dp3715691837693851] 
\draw  [draw opacity=0] (342.2,83.06) .. controls (344.25,88.54) and (345.37,94.45) .. (345.37,100.62) .. controls (345.37,128.85) and (322.02,151.73) .. (293.23,151.73) .. controls (279.68,151.73) and (267.33,146.66) .. (258.06,138.34) -- (293.23,100.62) -- cycle ; \draw   (342.2,83.06) .. controls (344.25,88.54) and (345.37,94.45) .. (345.37,100.62) .. controls (345.37,128.85) and (322.02,151.73) .. (293.23,151.73) .. controls (279.68,151.73) and (267.33,146.66) .. (258.06,138.34) ;
%Shape: Diamond [id:dp4656154718136989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,190) -- (210,200) -- (200,210) -- (190,200) -- cycle ;
%Shape: Circle [id:dp03463800803247641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.73,100.62) .. controls (290.73,99.24) and (291.85,98.12) .. (293.23,98.12) .. controls (294.61,98.12) and (295.73,99.24) .. (295.73,100.62) .. controls (295.73,102) and (294.61,103.12) .. (293.23,103.12) .. controls (291.85,103.12) and (290.73,102) .. (290.73,100.62) -- cycle ;
%Straight Lines [id:da4847368434141208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,200) -- (200,142) ;
\draw [shift={(200,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22722452086323575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,200) -- (248,200) ;
\draw [shift={(250,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4313105626564906] 
\draw    (293.23,100.62) -- (305.31,133.46) ;
\draw [shift={(306,135.33)}, rotate = 249.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (301,59.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\psi _{a}\\
\end{array}$};
% Text Node
\draw (200,160.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\theta _{r}\\
\end{array}$};
% Text Node
\draw (336,131.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (127,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (277,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (181,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {radar};
% Text Node
\draw (227,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
p_{an}\\
p_{ae}\\
p_{ad}
\end{bmatrix}$};
% Text Node
\draw (157,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
p_{rn}\\
p_{re}\\
p_{rd}
\end{bmatrix}$};
% Text Node
\draw (352,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{x}$};
% Text Node
\draw (311,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{y}$};


\end{tikzpicture}
